Model-independent determination of the relative strong-phase difference between $D^0$ and $\bar{D}^0\rightarrow K^0_{S,L}\pi^+\pi^-$ and its impact on the measurement of the CKM angle $\gamma/\phi_3$

Crucial inputs for a variety of $CP$-violation studies can be determined through the analysis of pairs of quantum-entangled neutral $D$ mesons, which are produced in the decay of the $\psi(3770)$ resonance. The relative strong-phase parameters between $D^0$ and $\bar{D}^0$ in the decays $D^0\rightarrow K^0_{S,L}\pi^+\pi^-$ are studied using 2.93~${\rm fb}^{-1}$ of $e^+e^-$ annihilation data delivered by the BEPCII collider and collected by the BESIII detector at a center-of-mass energy of 3.773 GeV. Results are presented in regions of the phase space of the decay. These are the most precise measurements to date of the strong-phase parameters in $D \to K_{S,L}^0\pi^+\pi^-$ decays. Using these parameters, the associated uncertainty on the Cabibbo-Kobayashi-Maskawa angle $\gamma/\phi_3$ is expected to be between $0.7^\circ$ and $1.2^\circ$, for an analysis using the decay $B^{\pm}\rightarrow DK^{\pm}$, $D\rightarrow K^0_S\pi^+\pi^-$, where $D$ represents a superposition of $D^0$ and $\bar{D^0}$ states. This is a factor of three smaller than that achievable with previous measurements. Furthermore, these results provide valuable input for charm-mixing studies, other measurements of $CP$ violation, and the measurement of strong-phase parameters for other $D$-decay modes.

==> (inline-0) <==
\begin{tabular}{l|cccccccccccccccccccccccccccccccc}
\hline\hline
      & $c_2$          & $c_3$          & $c_4$          & $c_5$          & $c_6$          & $c_7$          & $c_8$          & $s_1$          & $s_2$          & $s_3$          & $s_4$          & $s_5$          & $s_6$          & $s_7$          & $s_8$          & $c^{\prime}_1$ & $c^{\prime}_2$ & $c^{\prime}_3$ & $c^{\prime}_4$ & $c^{\prime}_5$ & $c^{\prime}_6$ & $c^{\prime}_7$ & $c^{\prime}_8$ & $s^{\prime}_1$ & $s^{\prime}_2$ & $s^{\prime}_3$ & $s^{\prime}_4$ & $s^{\prime}_5$ & $s^{\prime}_6$ & $s^{\prime}_7$ & $s^{\prime}_8$ \\
\hline
$c_1$          & -10 & -1 & 1 & 4 & 0 & 1 & -12 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 38 & -10 & 0 & 1 & 4 & 0 & 0 & -11 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
$c_2$          &   & -6 & 1 & 4 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 3 & 0 & 0 & -1 & -10 & 85 & -6 & 0 & 2 & -1 & -2 & 0 & 0 & 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
$c_3$          &   &   & -5 & 0 & -3 & 0 & 0 & -5 & -4 & 1 & 4 & -4 & 3 & -2 & -2 & 0 & -5 & 31 & -4 & 0 & -2 & 0 & -1 & -6 & -4 & 1 & 4 & -4 & 3 & -2 & -2 \\
$c_4$          &   &   &   & -5 & -1 & -2 & 2 & 2 & -1 & 0 & 4 & 6 & 0 & 1 & -1 & 2 & 1 & -3 & 32 & -4 & 0 & -2 & 2 & 3 & -1 & 0 & 4 & 5 & 0 & 1 & -2 \\
$c_5$          &   &   &   &   & -6 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 7 & 4 & 1 & -3 & 62 & -5 & 1 & 2 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
$c_6$          &   &   &   &   &   & -6 & 0 & 4 & 2 & 0 & -1 & 0 & -5 & 1 & 2 & 2 & 1 & -1 & 0 & -5 & 25 & -4 & 1 & 4 & 2 & 0 & -1 & 0 & -4 & 1 & 2 \\
$c_7$          &   &   &   &   &   &   & -9 & 4 & 3 & 1 & -1 & 0 & -1 & 0 & 2 & 1 & -1 & 1 & -1 & 0 & -3 & 35 & -7 & 4 & 2 & 1 & -1 & -1 & -1 & 0 & 3 \\
$c_8$          &   &   &   &   &   &   &   & 2 & 2 & 1 & -2 & 0 & -2 & 1 & 2 & -12 & 0 & 1 & 2 & 1 & 0 & -11 & 56 & 2 & 2 & 1 & -2 & 0 & -2 & 1 & 1 \\
$s_1$          &   &   &   &   &   &   &   &   & -12 & -6 & -18 & 12 & 6 & -5 & -12 & -1 & 0 & -1 & 1 & 0 & 3 & 2 & 1 & 88 & -13 & -9 & -17 & 11 & 6 & -3 & -11 \\
$s_2$          &   &   &   &   &   &   &   &   &   & -9 & -15 & 13 & -9 & 7 & 10 & 0 & 1 & -2 & 0 & 0 & 1 & 1 & 2 & -12 & 87 & -8 & -15 & 11 & -10 & 8 & 6 \\
$s_3$          &   &   &   &   &   &   &   &   &   &   & 0 & 3 & -2 & 33 & 19 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -2 & -9 & 87 & 1 & 2 & -2 & 26 & 16 \\
$s_4$          &   &   &   &   &   &   &   &   &   &   &   & -22 & 13 & 4 & 11 & 0 & 0 & 2 & 1 & 0 & -1 & 0 & -2 & -19 & -14 & 2 & 94 & -19 & 12 & -1 & 11 \\
$s_5$          &   &   &   &   &   &   &   &   &   &   &   &   & -18 & 14 & -4 & 1 & 4 & -2 & 2 & -1 & 0 & -2 & 0 & 15 & 14 & 2 & -20 & 84 & -17 & 14 & -5 \\
$s_6$          &   &   &   &   &   &   &   &   &   &   &   &   &   & -24 & -11 & 0 & 0 & 2 & 0 & 0 & -2 & 0 & -1 & 6 & -8 & -3 & 12 & -16 & 92 & -26 & -9 \\
$s_7$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 9 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & -2 & 7 & 33 & 4 & 12 & -24 & 73 & 9 \\
$s_8$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & -1 & -2 & -2 & 0 & 1 & 1 & 1 & -11 & 10 & 20 & 12 & -4 & -11 & 5 & 69 \\
$c^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -11 & 0 & 1 & 4 & 0 & 0 & -16 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
$c^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -6 & 0 & 3 & -1 & -2 & 0 & 0 & 1 & 0 & 0 & 3 & 0 & 0 & -1 \\
$c^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -5 & 0 & -1 & 0 & 0 & -1 & -2 & 2 & 2 & -2 & 2 & -1 & -2 \\
$c^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -3 & 0 & -1 & 1 & 1 & 0 & 0 & 1 & 2 & 0 & 0 & -1 \\
$c^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -6 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
$c^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -10 & 0 & 2 & 1 & 0 & -1 & 0 & -2 & 0 & 1 \\
$c^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -16 & 2 & 1 & 0 & 0 & -2 & 0 & -1 & 1 \\
$c^{\prime}_8$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 2 & 0 & -2 & 0 & -1 & 1 & 1 \\
$s^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -13 & -6 & -18 & 13 & 6 & -1 & -11 \\
$s^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -8 & -13 & 13 & -9 & 8 & 6 \\
$s^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 0 & -3 & 26 & 17 \\
$s^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -18 & 12 & 0 & 12 \\
$s^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -15 & 12 & -5 \\
$s^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -25 & -9 \\
$s^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 \\
\hline\hline
\end{tabular}
\begin{tabular}{l|cccccccccccccccccccccccccccccccc}
\hline\hline
       & $c_2$          & $c_3$          & $c_4$          & $c_5$          & $c_6$          & $c_7$          & $c_8$          & $s_1$          & $s_2$          & $s_3$          & $s_4$          & $s_5$          & $s_6$          & $s_7$          & $s_8$          & $c^{\prime}_1$ & $c^{\prime}_2$ & $c^{\prime}_3$ & $c^{\prime}_4$ & $c^{\prime}_5$ & $c^{\prime}_6$ & $c^{\prime}_7$ & $c^{\prime}_8$ & $s^{\prime}_1$ & $s^{\prime}_2$ & $s^{\prime}_3$ & $s^{\prime}_4$ & $s^{\prime}_5$ & $s^{\prime}_6$ & $s^{\prime}_7$ & $s^{\prime}_8$ \\
\hline
$c_1$          & 35 & 65 & 50 & 32 & 56 & 72 & 60 & 14 & 11 & 14 & 12 & 14 & 6 & 10 & 17 & 48 & 30 & 31 & 26 & 24 & 20 & 21 & 34 & 13 & 14 & 15 & 11 & 13 & 7 & 10 & 17 \\
$c_2$          &   & 37 & 30 & 22 & 34 & 42 & 36 & 14 & 8 & 8 & 13 & 12 & 9 & 6 & 10 & 14 & 96 & 19 & 16 & 17 & 16 & 15 & 24 & 15 & 8 & 9 & 12 & 12 & 9 & 7 & 11 \\
$c_3$          &   &   & 57 & 42 & 56 & 72 & 66 & 29 & 14 & 20 & 7 & 13 & 19 & 7 & 31 & 38 & 34 & 45 & 35 & 32 & 29 & 20 & 45 & 29 & 17 & 22 & 5 & 14 & 20 & 7 & 29 \\
$c_4$          &   &   &   & 40 & 48 & 58 & 53 & 26 & 4 & 23 & 1 & 15 & 23 & 10 & 28 & 37 & 28 & 38 & 48 & 33 & 31 & 16 & 39 & 25 & 7 & 25 & 0 & 16 & 24 & 9 & 26 \\
$c_5$          &   &   &   &   & 32 & 41 & 39 & 35 & 15 & 25 & 11 & 20 & 27 & 12 & 38 & 40 & 23 & 34 & 41 & 58 & 35 & 15 & 35 & 34 & 19 & 26 & 9 & 22 & 28 & 11 & 36 \\
$c_6$          &   &   &   &   &   & 61 & 53 & 27 & 17 & 18 & 9 & 18 & 47 & 9 & 23 & 30 & 31 & 31 & 30 & 26 & 50 & 21 & 35 & 28 & 21 & 20 & 8 & 18 & 47 & 11 & 24 \\
$c_7$          &   &   &   &   &   &   & 69 & 25 & 13 & 16 & 8 & 13 & 13 & -6 & 24 & 34 & 37 & 38 & 33 & 31 & 26 & 42 & 45 & 25 & 16 & 17 & 6 & 12 & 14 & -6 & 22 \\
$c_8$          &   &   &   &   &   &   &   & 26 & 12 & 13 & 2 & 9 & 14 & 3 & 18 & 33 & 32 & 36 & 33 & 29 & 26 & 16 & 72 & 25 & 14 & 14 & 0 & 8 & 15 & 3 & 13 \\
$s_1$          &   &   &   &   &   &   &   &   & 12 & 22 & -7 & 34 & 33 & 14 & 35 & 28 & 16 & 27 & 32 & 36 & 34 & 6 & 25 & 69 & 16 & 22 & -9 & 36 & 34 & 14 & 33 \\
$s_2$          &   &   &   &   &   &   &   &   &   & 20 & -14 & 33 & 8 & 21 & 27 & 15 & 9 & 17 & 7 & 13 & 17 & 1 & 9 & 14 & 92 & 20 & -16 & 33 & 9 & 23 & 27 \\
$s_3$          &   &   &   &   &   &   &   &   &   &   & 11 & 28 & 15 & 45 & 40 & 24 & 10 & 36 & 26 & 24 & 22 & -3 & 10 & 24 & 24 & 83 & 11 & 30 & 17 & 46 & 42 \\
$s_4$          &   &   &   &   &   &   &   &   &   &   &   & -10 & 10 & 9 & 12 & 5 & 14 & 5 & 14 & 18 & 9 & 5 & -3 & -10 & -11 & 12 & 85 & -9 & 11 & 5 & 12 \\
$s_5$          &   &   &   &   &   &   &   &   &   &   &   &   & 10 & 34 & 24 & 17 & 14 & 16 & 23 & 25 & 22 & 0 & 7 & 36 & 36 & 28 & -12 & 82 & 11 & 35 & 24 \\
$s_6$          &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 31 & 28 & 11 & 22 & 31 & 27 & 48 & 4 & 18 & 33 & 12 & 18 & 9 & 13 & 72 & 5 & 31 \\
$s_7$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 24 & 11 & 7 & 14 & 14 & 16 & 12 & -43 & 1 & 15 & 24 & 45 & 9 & 34 & 6 & 92 & 27 \\
$s_8$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 39 & 12 & 31 & 36 & 37 & 34 & 2 & 15 & 35 & 31 & 42 & 11 & 27 & 32 & 25 & 59 \\
$c^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 16 & 36 & 39 & 35 & 36 & 16 & 33 & 27 & 19 & 26 & 4 & 19 & 29 & 12 & 37 \\
$c^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 21 & 19 & 20 & 19 & 16 & 23 & 16 & 8 & 11 & 13 & 14 & 12 & 8 & 13 \\
$c^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 34 & 30 & 32 & 21 & 35 & 27 & 19 & 36 & 4 & 17 & 23 & 13 & 29 \\
$c^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 42 & 39 & 14 & 33 & 30 & 11 & 28 & 13 & 24 & 32 & 13 & 33 \\
$c^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 36 & 14 & 28 & 34 & 17 & 25 & 16 & 27 & 29 & 14 & 34 \\
$c^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 19 & 29 & 34 & 21 & 24 & 8 & 24 & 48 & 13 & 33 \\
$c^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 17 & 5 & 1 & -3 & 4 & -1 & 4 & -43 & 0 \\
$c^{\prime}_8$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 23 & 10 & 11 & -4 & 7 & 18 & 1 & 10 \\
$s^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 17 & 24 & -12 & 37 & 34 & 17 & 34 \\
$s^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 24 & -12 & 36 & 13 & 27 & 32 \\
$s^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 13 & 29 & 20 & 46 & 44 \\
$s^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -10 & 10 & 6 & 11 \\
$s^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 14 & 35 & 27 \\
$s^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 7 & 32 \\
$s^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 29 \\
\hline\hline
\end{tabular}
\begin{tabular}{l|cccccccccccccccccccccccccccccccc}
\hline\hline
       & $c_2$          & $c_3$          & $c_4$          & $c_5$          & $c_6$          & $c_7$          & $c_8$          & $s_1$          & $s_2$          & $s_3$          & $s_4$          & $s_5$          & $s_6$          & $s_7$          & $s_8$          & $c^{\prime}_1$ & $c^{\prime}_2$ & $c^{\prime}_3$ & $c^{\prime}_4$ & $c^{\prime}_5$ & $c^{\prime}_6$ & $c^{\prime}_7$ & $c^{\prime}_8$ & $s^{\prime}_1$ & $s^{\prime}_2$ & $s^{\prime}_3$ & $s^{\prime}_4$ & $s^{\prime}_5$ & $s^{\prime}_6$ & $s^{\prime}_7$ & $s^{\prime}_8$ \\
\hline
$c_1$          & -2 & -4 & -3 & -1 & -2 & -2 & -1 & -2 & 5 & 3 & -2 & -1 & 2 & 4 & -4 & 27 & -1 & -4 & -2 & 0 & -1 & -2 & -1 & -1 & 5 & 3 & -1 & -1 & 2 & 4 & -6 \\
$c_2$          &   & -12 & 5 & 0 & -6 & -5 & 0 & 0 & -1 & 0 & -2 & 0 & 0 & 0 & 0 & -2 & 69 & -13 & 2 & 1 & -5 & -6 & 0 & 0 & -1 & 1 & -2 & 0 & 0 & 0 & 0 \\
$c_3$          &   &   & 0 & -2 & -2 & 0 & 0 & 0 & 3 & -1 & 0 & -1 & 2 & 1 & -1 & -8 & -14 & 81 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & -1 & 0 & 0 & 2 & 2 & -2 \\
$c_4$          &   &   &   & -4 & 0 & 6 & 3 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 27 & -1 & 1 & 7 & 3 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 \\
$c_5$          &   &   &   &   & -2 & 0 & 0 & 1 & 0 & 0 & 1 & 10 & -1 & 0 & 2 & -2 & 0 & -2 & -2 & 12 & 0 & 1 & 0 & 1 & 0 & -1 & 1 & 7 & -1 & 0 & 2 \\
$c_6$          &   &   &   &   &   & 0 & 1 & 0 & -6 & -1 & 1 & 0 & 1 & -3 & 2 & -3 & -6 & -2 & 0 & -3 & 23 & 0 & 1 & 0 & -6 & -1 & 2 & 0 & 0 & -3 & 3 \\
$c_7$          &   &   &   &   &   &   & -5 & 0 & 0 & 0 & 2 & 0 & 0 & -4 & 1 & -1 & -6 & 0 & 5 & 1 & 0 & 83 & -4 & 0 & 0 & 0 & 2 & 0 & 0 & -4 & 1 \\
$c_8$          &   &   &   &   &   &   &   & -1 & 0 & 0 & 1 & 0 & 0 & -2 & 5 & -2 & -1 & -1 & 3 & 0 & 0 & -4 & 51 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 4 \\
$s_1$          &   &   &   &   &   &   &   &   & -14 & -11 & -9 & 18 & -1 & 0 & -17 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 78 & -13 & -9 & -8 & 18 & -1 & 0 & -18 \\
$s_2$          &   &   &   &   &   &   &   &   &   & -3 & 6 & -1 & 1 & 1 & 1 & 2 & -2 & 3 & 0 & -2 & -2 & 0 & 0 & -12 & 76 & -11 & 6 & 0 & 2 & 1 & -3 \\
$s_3$          &   &   &   &   &   &   &   &   &   &   & 5 & 3 & 11 & 2 & -4 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -8 & -2 & 49 & 6 & 2 & 12 & 4 & -7 \\
$s_4$          &   &   &   &   &   &   &   &   &   &   &   & -4 & 12 & 0 & 0 & -2 & -3 & 0 & -2 & 0 & 2 & 2 & 1 & -6 & 9 & -1 & 69 & -4 & 12 & 4 & 3 \\
$s_5$          &   &   &   &   &   &   &   &   &   &   &   &   & -14 & -8 & 1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 15 & -3 & 2 & -3 & 78 & -14 & -7 & 0 \\
$s_6$          &   &   &   &   &   &   &   &   &   &   &   &   &   & -3 & 5 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -2 & 4 & 2 & 10 & -12 & 84 & 0 & 2 \\
$s_7$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 7 & 3 & 0 & 1 & 0 & 3 & 0 & -4 & -1 & 2 & 0 & -4 & 0 & -9 & -4 & 77 & 2 \\
$s_8$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -3 & 0 & -1 & 0 & 0 & 1 & 1 & 3 & -16 & 3 & -6 & -1 & 1 & 4 & 6 & 67 \\
$c^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -3 & -10 & -4 & 0 & -2 & -2 & -3 & -1 & 2 & 1 & -2 & -1 & 0 & 2 & -3 \\
$c^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -16 & 2 & 1 & -7 & -7 & -1 & 0 & -2 & 0 & -2 & 0 & 0 & 0 & 0 \\
$c^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & 0 & 0 & 0 & 0 & 0 & 3 & -1 & 0 & 0 & 1 & 1 & -1 \\
$c^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -2 & 0 & 4 & 2 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 \\
$c^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -4 & 1 & 0 & 0 & -1 & 0 & 0 & -2 & 0 & 2 & 0 \\
$c^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & 0 & 0 & -2 & 0 & 2 & 0 & 0 & 0 & 1 \\
$c^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -4 & 0 & 0 & 0 & 2 & 0 & 0 & -3 & 1 \\
$c^{\prime}_8$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 3 \\
$s^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -12 & -8 & -6 & 15 & -2 & 1 & -16 \\
$s^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -11 & 7 & -2 & 3 & -1 & 0 \\
$s^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & 1 & 3 & -2 & -5 \\
$s^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -3 & 10 & 3 & 2 \\
$s^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -12 & -8 & 0 \\
$s^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -1 & 2 \\
$s^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 \\
\hline\hline
\end{tabular}
\begin{tabular}{l|cccccccccccccccccccccccccccccccc}
\hline\hline
   & $c_2$          & $c_3$          & $c_4$          & $c_5$          & $c_6$          & $c_7$          & $c_8$          & $s_1$          & $s_2$          & $s_3$          & $s_4$          & $s_5$          & $s_6$          & $s_7$          & $s_8$          & $c^{\prime}_1$ & $c^{\prime}_2$ & $c^{\prime}_3$ & $c^{\prime}_4$ & $c^{\prime}_5$ & $c^{\prime}_6$ & $c^{\prime}_7$ & $c^{\prime}_8$ & $s^{\prime}_1$ & $s^{\prime}_2$ & $s^{\prime}_3$ & $s^{\prime}_4$ & $s^{\prime}_5$ & $s^{\prime}_6$ & $s^{\prime}_7$ & $s^{\prime}_8$ \\
\hline
$c_1$          & 35 & 44 & 49 & 78 & 71 & 33 & 40 & 7 & 6 & 4 & -6 & 14 & 14 & 9 & 8 & 28 & 21 & 30 & 15 & 16 & 16 & 30 & 25 & 7 & 7 & 5 & 1 & 14 & 15 & 11 & 2 \\
$c_2$          &   & 14 & 28 & 30 & 27 & 13 & 21 & 12 & -54 & 3 & -12 & 14 & 2 & 11 & 11 & 13 & 94 & 8 & 17 & 12 & 7 & 13 & 15 & 12 & -48 & 5 & -6 & 13 & 3 & 10 & 9 \\
$c_3$          &   &   & 26 & 41 & 37 & 21 & 24 & 4 & 11 & -48 & -3 & 5 & 9 & 6 & 6 & 17 & 10 & 95 & 9 & 15 & 15 & 20 & 19 & 4 & 9 & -43 & 0 & 5 & 9 & 7 & 2 \\
$c_4$          &   &   &   & 42 & 36 & 26 & 22 & 18 & 4 & 9 & 2 & 23 & 20 & 21 & 13 & 26 & 23 & 19 & 45 & 16 & 14 & 27 & 16 & 18 & 8 & 12 & 9 & 25 & 22 & 21 & 8 \\
$c_5$          &   &   &   &   & 65 & 27 & 38 & 5 & 7 & 4 & -4 & 10 & 12 & 9 & 15 & 17 & 19 & 28 & 15 & 11 & 19 & 25 & 23 & 5 & 5 & 1 & 1 & 7 & 12 & 9 & 9 \\
$c_6$          &   &   &   &   &   & 25 & 29 & 3 & 3 & 9 & -5 & 10 & 37 & 3 & 2 & 14 & 16 & 25 & 9 & 9 & 51 & 22 & 16 & 3 & 3 & 8 & -1 & 9 & 34 & 5 & -4 \\
$c_7$          &   &   &   &   &   &   & 14 & 12 & 6 & 5 & 11 & 9 & 13 & -2 & 7 & 17 & 9 & 16 & 14 & 11 & 11 & 93 & 11 & 12 & 10 & 10 & 18 & 12 & 15 & -1 & 4 \\
$c_8$          &   &   &   &   &   &   &   & 8 & 11 & 8 & 12 & 21 & 15 & 15 & 24 & 15 & 15 & 18 & 21 & 19 & 16 & 15 & 81 & 9 & 11 & 6 & 17 & 18 & 15 & 16 & 22 \\
$s_1$          &   &   &   &   &   &   &   &   & 4 & 18 & 14 & 34 & 29 & 32 & 9 & -14 & 12 & 4 & 32 & 10 & 12 & 16 & 7 & 71 & 12 & 29 & 22 & 37 & 33 & 33 & 0 \\
$s_2$          &   &   &   &   &   &   &   &   &   & 8 & 28 & 16 & 22 & 17 & 5 & 4 & -54 & 12 & 10 & 6 & 16 & 8 & 10 & 6 & 89 & 4 & 29 & 15 & 22 & 19 & -5 \\
$s_3$          &   &   &   &   &   &   &   &   &   &   & 9 & 20 & 23 & 15 & 2 & -1 & 2 & -53 & 15 & 7 & 17 & 7 & 7 & 20 & 12 & 85 & 14 & 20 & 24 & 16 & -3 \\
$s_4$          &   &   &   &   &   &   &   &   &   &   &   & 15 & 22 & 14 & 16 & -7 & -12 & -1 & 14 & 7 & 7 & 13 & 10 & 15 & 31 & 6 & 86 & 13 & 22 & 16 & 11 \\
$s_5$          &   &   &   &   &   &   &   &   &   &   &   &   & 26 & 42 & 28 & 13 & 10 & 4 & 42 & 23 & 14 & 15 & 13 & 35 & 18 & 19 & 21 & 58 & 28 & 42 & 15 \\
$s_6$          &   &   &   &   &   &   &   &   &   &   &   &   &   & 26 & 14 & 9 & 1 & 7 & 27 & 11 & 53 & 17 & 15 & 29 & 25 & 24 & 27 & 29 & 74 & 27 & 9 \\
$s_7$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 29 & 15 & 9 & 7 & 40 & 19 & 15 & 5 & 10 & 33 & 18 & 13 & 18 & 41 & 28 & 63 & 18 \\
$s_8$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 11 & 9 & 6 & 31 & 14 & 7 & 11 & 16 & 9 & 5 & -4 & 15 & 24 & 14 & 27 & 71 \\
$c^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 14 & 16 & 22 & 28 & 18 & 20 & 18 & -14 & 3 & -3 & -2 & 13 & 9 & 14 & 11 \\
$c^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 6 & 15 & 13 & 8 & 10 & 14 & 11 & -48 & 5 & -6 & 10 & 2 & 8 & 9 \\
$c^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 9 & 15 & 14 & 16 & 16 & 4 & 9 & -48 & 0 & 4 & 7 & 7 & 2 \\
$c^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 22 & 16 & 21 & 15 & 32 & 12 & 15 & 18 & 41 & 29 & 39 & 22 \\
$c^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 20 & 15 & 20 & 10 & 3 & 2 & 6 & 21 & 10 & 17 & 9 \\
$c^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 14 & 18 & 13 & 14 & 15 & 9 & 14 & 48 & 14 & 2 \\
$c^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 13 & 17 & 11 & 12 & 19 & 17 & 19 & 5 & 8 \\
$c^{\prime}_8$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 8 & 10 & 7 & 15 & 12 & 15 & 11 & 19 \\
$s^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 14 & 30 & 24 & 38 & 34 & 34 & 0 \\
$s^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 13 & 34 & 19 & 27 & 21 & -5 \\
$s^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 15 & 22 & 28 & 15 & -7 \\
$s^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 22 & 29 & 21 & 9 \\
$s^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 32 & 41 & 14 \\
$s^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 29 & 8 \\
$s^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 16 \\
\hline\hline
\end{tabular}
\begin{tabular}{l|cccccccccccccccccccccccccccccccc}
\hline\hline
      & $c_2$          & $c_3$          & $c_4$          & $c_5$          & $c_6$          & $c_7$          & $c_8$          & $s_1$          & $s_2$          & $s_3$          & $s_4$          & $s_5$          & $s_6$          & $s_7$          & $s_8$          & $c^{\prime}_1$ & $c^{\prime}_2$ & $c^{\prime}_3$ & $c^{\prime}_4$ & $c^{\prime}_5$ & $c^{\prime}_6$ & $c^{\prime}_7$ & $c^{\prime}_8$ & $s^{\prime}_1$ & $s^{\prime}_2$ & $s^{\prime}_3$ & $s^{\prime}_4$ & $s^{\prime}_5$ & $s^{\prime}_6$ & $s^{\prime}_7$ & $s^{\prime}_8$ \\
\hline
$c_1$          & -2 & -1 & -5 & -1 & 0 & -2 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 27 & -2 & 0 & -4 & 0 & 1 & -1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
$c_2$          &   & -7 & 12 & 1 & -2 & -3 & -2 & 1 & -6 & 0 & -2 & 0 & -1 & 0 & 1 & 0 & 93 & -11 & 8 & 1 & -2 & -3 & -2 & 1 & -6 & 0 & -2 & 0 & -1 & 0 & 1 \\
$c_3$          &   &   & 0 & -3 & -3 & -2 & 0 & -2 & 10 & 1 & 1 & 0 & 3 & 2 & -4 & 1 & -7 & 31 & -1 & -1 & -1 & -1 & 1 & -2 & 10 & 1 & 0 & 0 & 4 & 2 & -5 \\
$c_4$          &   &   &   & -3 & -1 & 5 & 3 & 1 & 3 & 0 & -6 & -1 & -1 & 2 & 0 & -3 & 12 & 0 & 63 & -1 & 0 & 8 & 3 & 1 & 3 & 0 & -5 & -1 & -1 & 2 & 0 \\
$c_5$          &   &   &   &   & -2 & 0 & 1 & -2 & 0 & 3 & 2 & 13 & 1 & -2 & 0 & -1 & 1 & -3 & -2 & 19 & -2 & 1 & 0 & -2 & 0 & 1 & 2 & 11 & 1 & -1 & 1 \\
$c_6$          &   &   &   &   &   & -3 & 1 & 2 & -6 & -2 & -1 & 0 & 1 & -3 & 2 & 1 & -2 & -2 & -1 & -3 & 37 & -2 & 1 & 2 & -6 & -4 & -1 & 0 & 0 & -3 & 3 \\
$c_7$          &   &   &   &   &   &   & -4 & 0 & 0 & 0 & 1 & 0 & 0 & -2 & 0 & -1 & -3 & -3 & 4 & 1 & -3 & 51 & -3 & 0 & 0 & 0 & 1 & 0 & 0 & -3 & 0 \\
$c_8$          &   &   &   &   &   &   &   & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 4 & 0 & -2 & -1 & 3 & 0 & 0 & -3 & 55 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 4 \\
$s_1$          &   &   &   &   &   &   &   &   & -9 & -16 & -16 & -18 & 5 & 3 & 1 & -2 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 85 & -8 & -6 & -15 & -16 & 3 & 6 & 1 \\
$s_2$          &   &   &   &   &   &   &   &   &   & 0 & 15 & 3 & 5 & -1 & -9 & 1 & -6 & 5 & 2 & -1 & -4 & 1 & 0 & -10 & 92 & -6 & 15 & 2 & 6 & -2 & -10 \\
$s_3$          &   &   &   &   &   &   &   &   &   &   & 6 & 21 & 26 & -6 & -16 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -14 & 0 & 41 & 5 & 20 & 26 & -6 & -18 \\
$s_4$          &   &   &   &   &   &   &   &   &   &   &   & 4 & 18 & 5 & -8 & 0 & -3 & -1 & -4 & 1 & 1 & 2 & 0 & -13 & 16 & 3 & 89 & 4 & 17 & 8 & -7 \\
$s_5$          &   &   &   &   &   &   &   &   &   &   &   &   & 3 & -11 & -5 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -17 & 2 & 7 & 4 & 88 & 3 & -10 & -6 \\
$s_6$          &   &   &   &   &   &   &   &   &   &   &   &   &   & -6 & -19 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 6 & 6 & 26 & 16 & 3 & 79 & -3 & -18 \\
$s_7$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 30 & 0 & 0 & 2 & 1 & 1 & -1 & -3 & 0 & 3 & -2 & 3 & 4 & -10 & -8 & 83 & 22 \\
$s_8$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & 1 & -2 & 0 & -1 & 2 & -1 & 2 & 0 & -9 & -6 & -7 & -4 & -20 & 26 & 77 \\
$c^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & -1 & -4 & -1 & 0 & -2 & 0 & -3 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
$c^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -11 & 9 & 1 & -2 & -3 & -3 & 1 & -6 & 0 & -2 & 0 & -1 & 0 & 1 \\
$c^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -1 & -1 & -2 & -3 & -2 & -1 & 5 & -2 & -1 & 0 & 1 & 2 & -2 \\
$c^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -2 & 0 & 5 & 2 & 0 & 2 & 0 & -3 & 0 & 0 & 1 & 0 \\
$c^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -4 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 \\
$c^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -4 & 0 & 1 & -4 & -2 & 1 & 0 & -1 & -1 & 2 \\
$c^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -3 & 0 & 1 & 0 & 2 & 1 & 0 & -4 & -1 \\
$c^{\prime}_8$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
$s^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -9 & -5 & -13 & -16 & 4 & 5 & 0 \\
$s^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -6 & 15 & 2 & 6 & -3 & -10 \\
$s^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 7 & 22 & 2 & -8 \\
$s^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 15 & 7 & -6 \\
$s^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & -10 & -5 \\
$s^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -5 & -19 \\
$s^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 19 \\
\hline\hline
\end{tabular}
\begin{tabular}{l|cccccccccccccccccccccccccccccccc}
\hline\hline
          & $c_2$          & $c_3$          & $c_4$          & $c_5$          & $c_6$          & $c_7$          & $c_8$          & $s_1$          & $s_2$          & $s_3$          & $s_4$          & $s_5$          & $s_6$          & $s_7$          & $s_8$          & $c^{\prime}_1$ & $c^{\prime}_2$ & $c^{\prime}_3$ & $c^{\prime}_4$ & $c^{\prime}_5$ & $c^{\prime}_6$ & $c^{\prime}_7$ & $c^{\prime}_8$ & $s^{\prime}_1$ & $s^{\prime}_2$ & $s^{\prime}_3$ & $s^{\prime}_4$ & $s^{\prime}_5$ & $s^{\prime}_6$ & $s^{\prime}_7$ & $s^{\prime}_8$ \\
\hline
$c_1$          & 36 & 70 & 40 & 53 & 63 & 52 & 40 & 14 & 16 & 17 & 4 & 17 & 24 & 18 & 5 & 42 & 34 & 33 & 31 & 30 & 31 & 38 & 23 & 17 & 15 & 16 & 4 & 17 & 27 & 17 & 2 \\
$c_2$          &   & 38 & 34 & 28 & 35 & 30 & 25 & 5 & -3 & 15 & 2 & 11 & 15 & 16 & 9 & 28 & 89 & 23 & 29 & 24 & 24 & 26 & 18 & 6 & -5 & 14 & 2 & 12 & 17 & 15 & 7 \\
$c_3$          &   &   & 43 & 65 & 77 & 53 & 53 & 1 & 19 & 2 & 3 & 19 & 18 & 12 & 7 & 31 & 35 & 44 & 31 & 26 & 34 & 33 & 31 & 1 & 18 & 0 & 3 & 19 & 19 & 10 & 4 \\
$c_4$          &   &   &   & 30 & 38 & 40 & 22 & 0 & 30 & 19 & 14 & 13 & 25 & 26 & 3 & 36 & 34 & 32 & 62 & 31 & 25 & 37 & 14 & 3 & 31 & 21 & 15 & 14 & 29 & 25 & -2 \\
$c_5$          &   &   &   &   & 59 & 35 & 44 & 12 & 18 & 6 & 15 & 24 & 21 & 7 & 11 & 17 & 26 & 20 & 27 & 16 & 29 & 18 & 25 & 11 & 16 & 2 & 15 & 24 & 18 & 7 & 11 \\
$c_6$          &   &   &   &   &   & 48 & 51 & -2 & 14 & 10 & -5 & 9 & 19 & 8 & 7 & 28 & 33 & 29 & 22 & 23 & 51 & 31 & 33 & -1 & 13 & 8 & -4 & 9 & 21 & 7 & 4 \\
$c_7$          &   &   &   &   &   &   & 26 & 3 & 15 & 23 & 6 & 13 & 26 & 14 & 1 & 41 & 29 & 33 & 33 & 32 & 29 & 64 & 16 & 6 & 15 & 22 & 7 & 14 & 30 & 9 & -2 \\
$c_8$          &   &   &   &   &   &   &   & 5 & 11 & 1 & 4 & 15 & 10 & 6 & 18 & 14 & 23 & 17 & 15 & 11 & 26 & 13 & 84 & 4 & 10 & 1 & 5 & 14 & 9 & 7 & 24 \\
$s_1$          &   &   &   &   &   &   &   &   & 11 & 12 & 22 & 25 & 30 & 21 & 11 & 6 & 3 & -3 & 19 & 3 & 11 & 3 & 3 & 74 & 9 & 17 & 20 & 26 & 25 & 24 & 12 \\
$s_2$          &   &   &   &   &   &   &   &   &   & 18 & 43 & 30 & 36 & 20 & -17 & 13 & -5 & 6 & 34 & 2 & 16 & 12 & 7 & 11 & 89 & 21 & 45 & 30 & 36 & 21 & -20 \\
$s_3$          &   &   &   &   &   &   &   &   &   &   & 19 & 10 & 42 & 19 & -13 & 26 & 15 & -16 & 22 & 20 & 18 & 26 & 2 & 16 & 19 & 78 & 20 & 11 & 45 & 19 & -16 \\
$s_4$          &   &   &   &   &   &   &   &   &   &   &   & 40 & 39 & 20 & -2 & 8 & 0 & 0 & 32 & 5 & 10 & 6 & 3 & 22 & 42 & 19 & 66 & 41 & 35 & 22 & -1 \\
$s_5$          &   &   &   &   &   &   &   &   &   &   &   &   & 36 & 15 & 3 & 11 & 9 & 10 & 31 & 11 & 15 & 9 & 8 & 24 & 28 & 9 & 39 & 59 & 31 & 16 & 4 \\
$s_6$          &   &   &   &   &   &   &   &   &   &   &   &   &   & 27 & -7 & 29 & 14 & 10 & 38 & 20 & 35 & 26 & 7 & 32 & 35 & 43 & 39 & 36 & 65 & 28 & -9 \\
$s_7$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 38 & 29 & 15 & 18 & 33 & 21 & 20 & 20 & 5 & 22 & 19 & 26 & 20 & 16 & 27 & 75 & 30 \\
$s_8$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 7 & 8 & 12 & 9 & 9 & 13 & 3 & 16 & 10 & -18 & -8 & -3 & 4 & -10 & 37 & 91 \\
$c^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 28 & 37 & 35 & 38 & 30 & 44 & 13 & 9 & 12 & 26 & 8 & 13 & 33 & 26 & 3 \\
$c^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 24 & 27 & 25 & 23 & 26 & 17 & 5 & -6 & 14 & 0 & 9 & 16 & 14 & 7 \\
$c^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 31 & 35 & 30 & 35 & 17 & -2 & 5 & -16 & -1 & 11 & 12 & 15 & 10 \\
$c^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 30 & 26 & 33 & 11 & 20 & 33 & 23 & 32 & 32 & 38 & 32 & 6 \\
$c^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 27 & 36 & 13 & 4 & 1 & 16 & 4 & 12 & 23 & 19 & 7 \\
$c^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 29 & 26 & 12 & 15 & 18 & 10 & 16 & 33 & 18 & 10 \\
$c^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 11 & 6 & 12 & 24 & 6 & 10 & 31 & 16 & -1 \\
$c^{\prime}_8$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 6 & 2 & 3 & 8 & 7 & 5 & 23 \\
$s^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 10 & 21 & 20 & 25 & 28 & 25 & 10 \\
$s^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 22 & 44 & 27 & 35 & 20 & -22 \\
$s^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 19 & 10 & 47 & 26 & -12 \\
$s^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 40 & 35 & 22 & -2 \\
$s^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 32 & 17 & 5 \\
$s^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 27 & -13 \\
$s^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 29 \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccccc} \hline
\hline
    & \multicolumn{4}{c}{Equal binning scheme } \\
    &      $c_i$       &       $s_i$        &      $c^{\prime}_i$       &       $s^{\prime}_i$             \\
\hline
 1 & $~~0.699\pm0.020$ & $~~0.091\pm0.063$ & $~~0.800\pm0.023$ & $~~0.101\pm0.065$ \\
 2 & $~~0.643\pm0.036$ & $~~0.300\pm0.110$ & $~~0.823\pm0.037$ & $~~0.266\pm0.116$ \\
 3 & $~~0.001\pm0.047$ & $~~1.000\pm0.075$ & $~~0.186\pm0.047$ & $~~0.946\pm0.083$ \\
 4 & $-0.608\pm0.052$ & $~~0.660\pm0.123$ & $-0.512\pm0.055$ & $0.730\pm0.129$ \\
 5 & $-0.955\pm0.023$ & $-0.032\pm0.069$ & $-0.961\pm0.027$ & $-0.060\pm0.079$ \\
 6 & $-0.578\pm0.058$ & $-0.545\pm0.122$ & $-0.371\pm0.069$ & $-0.610\pm0.131$ \\
 7 & $~~0.057\pm0.057$ & $-0.854\pm0.095$ & $~~0.464\pm0.055$ & $-0.715\pm0.105$ \\
 8 & $~~0.411\pm0.036$ & $-0.433\pm0.083$ & $~~0.656\pm0.036$ & $-0.350\pm0.092$ \\
\hline
    & \multicolumn{4}{c}{Optimal binning scheme } \\
    &      $c_i$       &       $s_i$        &      $c^{\prime}_i$       &       $s^{\prime}_i$             \\
\hline
 1 & $-0.037\pm0.049$ & $-0.829\pm0.097$ & $~~0.265\pm0.052$ & $-0.791\pm0.109$ \\
 2 & $~~0.837\pm0.067$ & $-0.286\pm0.152$ & $~~0.939\pm0.062$ & $-0.290\pm0.155$ \\
 3 & $~~0.147\pm0.067$ & $-0.786\pm0.154$ & $~~0.744\pm0.064$ & $-0.427\pm0.170$ \\
 4 & $-0.905\pm0.021$ & $-0.079\pm0.059$ & $-0.916\pm0.029$ & $-0.090\pm0.073$ \\
 5 & $-0.291\pm0.041$ & $~~1.022\pm0.064$ & $-0.176\pm0.042$ & $~~1.041\pm0.069$ \\
 6 & $~~0.272\pm0.082$ & $~~0.977\pm0.176$ & $~~0.558\pm0.074$ & $~~0.693\pm0.172$ \\
 7 & $~~0.918\pm0.017$ & $~~0.184\pm0.065$ & $~~0.965\pm0.018$ & $~~0.160\pm0.070$ \\
 8 & $~~0.773\pm0.033$ & $-0.277\pm0.118$ & $~~0.800\pm0.037$ & $-0.236\pm0.137$ \\
\hline
    & \multicolumn{4}{c}{Modified optimal binning scheme } \\
    &      $c_i$       &       $s_i$        &      $c^{\prime}_i$       &       $s^{\prime}_i$             \\
\hline
 1 & $-0.268\pm0.056$ & $-0.239\pm0.139$ & $-0.161\pm0.063$ & $-0.285\pm0.156$ \\
 2 & $~~0.825\pm0.031$ & $-0.026\pm0.092$ & $~~0.941\pm0.031$ & $-0.030\pm0.093$ \\
 3 & $~~0.048\pm0.045$ & $-0.743\pm0.088$ & $~~0.491\pm0.042$ & $-0.638\pm0.105$ \\
 4 & $-0.961\pm0.021$ & $-0.208\pm0.072$ & $-0.943\pm0.024$ & $-0.241\pm0.079$ \\
 5 & $-0.472\pm0.042$ & $~~0.910\pm0.068$ & $-0.364\pm0.045$ & $~~0.959\pm0.075$ \\
 6 & $~~0.158\pm0.052$ & $~~0.881\pm0.114$ & $~~0.369\pm0.051$ & $~~0.753\pm0.123$ \\
 7 & $~~0.747\pm0.026$ & $~~0.124\pm0.085$ & $~~0.864\pm0.029$ & $~~0.132\pm0.090$ \\
 8 & $~~0.703\pm0.034$ & $-0.142\pm0.119$ & $~~0.741\pm0.037$ & $-0.092\pm0.131$ \\
\hline\hline
\end{tabular}
\begin{tabular}{l|cccccccccccccccccccccccccccccccc}
\hline\hline
                 & $c_2$          & $c_3$          & $c_4$          & $c_5$          & $c_6$          & $c_7$          & $c_8$          & $s_1$          & $s_2$          & $s_3$          & $s_4$          & $s_5$          & $s_6$          & $s_7$          & $s_8$          & $c^{\prime}_1$ & $c^{\prime}_2$ & $c^{\prime}_3$ & $c^{\prime}_4$ & $c^{\prime}_5$ & $c^{\prime}_6$ & $c^{\prime}_7$ & $c^{\prime}_8$ & $s^{\prime}_1$ & $s^{\prime}_2$ & $s^{\prime}_3$ & $s^{\prime}_4$ & $s^{\prime}_5$ & $s^{\prime}_6$ & $s^{\prime}_7$ & $s^{\prime}_8$ \\
\hline
$c_1$          & 1 & 12 & 9 & 12 & 12 & 15 & 5 & 2 & 1 & 0 & 1 & 1 & 1 & 1 & 2 & 44 & 1 & 5 & 6 & 10 & 3 & 4 & 0 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 3 \\
$c_2$          &   & 4 & 6 & 9 & 8 & 8 & 9 & 2 & 1 & -1 & 1 & 3 & 1 & 0 & 1 & -3 & 87 & -1 & 3 & 7 & 2 & 2 & 6 & 2 & 1 & 0 & 1 & 3 & 1 & 1 & 1 \\
$c_3$          &   &   & 4 & 10 & 8 & 14 & 13 & 1 & -4 & 18 & 3 & -2 & 4 & 6 & 4 & 9 & 3 & 34 & 3 & 8 & 3 & 3 & 8 & 0 & -3 & 15 & 3 & -2 & 4 & 5 & 2 \\
$c_4$          &   &   &   & 5 & 6 & 7 & 11 & 3 & -1 & 1 & 3 & 4 & 2 & 0 & 2 & 8 & 6 & 2 & 34 & 6 & 3 & 0 & 8 & 3 & -1 & 1 & 3 & 3 & 2 & -1 & 1 \\
$c_5$          &   &   &   &   & 4 & 11 & 12 & 5 & 1 & 3 & 1 & -1 & 4 & 1 & 7 & 18 & 10 & 8 & 8 & 60 & 4 & 4 & 11 & 4 & 1 & 3 & 0 & 0 & 5 & 0 & 6 \\
$c_6$          &   &   &   &   &   & 7 & 11 & 5 & 2 & 1 & 0 & 0 & 2 & 1 & 5 & 9 & 7 & 4 & 5 & 4 & 31 & 0 & 8 & 6 & 3 & 2 & 0 & 0 & 2 & 2 & 4 \\
$c_7$          &   &   &   &   &   &   & 9 & 7 & 3 & 2 & 0 & 1 & 0 & -2 & 6 & 9 & 8 & 7 & 5 & 9 & 2 & 33 & 5 & 7 & 3 & 3 & -1 & 0 & 0 & -2 & 6 \\
$c_8$          &   &   &   &   &   &   &   & 4 & 2 & 0 & -1 & 0 & 1 & 0 & 4 & 2 & 8 & 6 & 8 & 10 & 4 & -5 & 58 & 4 & 2 & 1 & -1 & 0 & 1 & 0 & 3 \\
$s_1$          &   &   &   &   &   &   &   &   & -8 & 2 & -7 & 6 & 4 & 0 & -3 & 4 & 2 & 2 & 3 & 6 & 5 & 3 & 4 & 82 & -8 & -2 & -7 & 5 & 4 & 1 & -3 \\
$s_2$          &   &   &   &   &   &   &   &   &   & -6 & -8 & 16 & -7 & 5 & 8 & 1 & 1 & -1 & 0 & 1 & 1 & 1 & 2 & -7 & 85 & -5 & -8 & 13 & -7 & 6 & 5 \\
$s_3$          &   &   &   &   &   &   &   &   &   &   & 1 & 3 & 1 & 38 & 13 & 3 & -1 & 8 & 1 & 4 & 1 & 2 & -0 & 4 & -5 & 76 & 2 & 2 & 2 & 35 & 13 \\
$s_4$          &   &   &   &   &   &   &   &   &   &   &   & -12 & 7 & 8 & 9 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & -1 & -8 & -7 & 3 & 92 & -10 & 7 & 5 & 8 \\
$s_5$          &   &   &   &   &   &   &   &   &   &   &   &   & -11 & 6 & -5 & 2 & 3 & 0 & 2 & 1 & 1 & -1 & 0 & 9 & 18 & 2 & -11 & 81 & -11 & 7 & -5 \\
$s_6$          &   &   &   &   &   &   &   &   &   &   &   &   &   & -14 & -4 & 4 & 1 & 4 & 3 & 5 & 4 & 0 & 1 & 4 & -7 & 1 & 6 & -9 & 89 & -14 & -3 \\
$s_7$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 2 & 1 & 2 & 0 & 2 & 1 & -3 & 0 & 3 & 6 & 36 & 9 & 5 & -14 & 71 & 6 \\
$s_8$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 7 & 1 & 1 & 3 & 8 & 5 & 2 & 3 & -4 & 8 & 14 & 9 & -4 & -3 & 3 & 71 \\
$c^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -2 & 7 & 8 & 15 & 8 & 3 & -2 & 3 & 2 & 3 & 0 & 2 & 4 & 2 & 6 \\
$c^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -1 & 3 & 8 & 3 & 2 & 6 & 2 & 1 & -0 & 1 & 3 & 1 & 1 & 2 \\
$c^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & 7 & 4 & 3 & 5 & 2 & -1 & 7 & 1 & 0 & 4 & 2 & 2 \\
$c^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 9 & 5 & 1 & 7 & 2 & 0 & 2 & 1 & 2 & 4 & -1 & 2 \\
$c^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 4 & 9 & 5 & 1 & 4 & 1 & 1 & 5 & 1 & 6 \\
$c^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -4 & 4 & 4 & 2 & 1 & 0 & 1 & 4 & 1 & 4 \\
$c^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -8 & 3 & 2 & 2 & 0 & -1 & 0 & -4 & 1 \\
$c^{\prime}_8$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 2 & 1 & -1 & 0 & 1 & 0 & 1 \\
$s^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -7 & 1 & -8 & 8 & 3 & 4 & -4 \\
$s^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -5 & -7 & 15 & -7 & 8 & 6 \\
$s^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 1 & 1 & 32 & 14 \\
$s^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -9 & 6 & 6 & 9 \\
$s^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -9 & 5 & -4 \\
$s^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -15 & -3 \\
$s^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 \\
\hline\hline
\end{tabular}
\begin{tabular}{l|cccccccccccccccccccccccccccccccc}
\hline\hline
                 & $c_2$          & $c_3$          & $c_4$          & $c_5$          & $c_6$          & $c_7$          & $c_8$          & $s_1$          & $s_2$          & $s_3$          & $s_4$          & $s_5$          & $s_6$          & $s_7$          & $s_8$          & $c^{\prime}_1$ & $c^{\prime}_2$ & $c^{\prime}_3$ & $c^{\prime}_4$ & $c^{\prime}_5$ & $c^{\prime}_6$ & $c^{\prime}_7$ & $c^{\prime}_8$ & $s^{\prime}_1$ & $s^{\prime}_2$ & $s^{\prime}_3$ & $s^{\prime}_4$ & $s^{\prime}_5$ & $s^{\prime}_6$ & $s^{\prime}_7$ & $s^{\prime}_8$ \\
\hline
$c_1$          & 6 & 5 & 6 & 11 & 8 & 5 & 8 & 0 & 5 & 3 & -1 & 1 & 4 & 3 & -3 & 27 & 5 & 3 & 2 & 1 & 3 & 5 & 4 & 0 & 6 & 2 & 0 & 1 & 4 & 4 & -5 \\
$c_2$          &   & -4 & 11 & 6 & 2 & 0 & 5 & 3 & -7 & 1 & -3 & 2 & 0 & 2 & 1 & 0 & 79 & -6 & 7 & 3 & -2 & 0 & 3 & 2 & -6 & 1 & -2 & 2 & 0 & 2 & 0 \\
$c_3$          &   &   & 6 & 6 & 5 & 5 & 5 & 1 & 5 & -5 & 0 & 0 & 4 & 2 & -2 & -3 & -6 & 83 & 3 & 2 & 4 & 5 & 4 & 1 & 4 & -5 & 0 & 0 & 5 & 2 & -2 \\
$c_4$          &   &   &   & 5 & 6 & 11 & 7 & 3 & 1 & 1 & -3 & 3 & 2 & 3 & 1 & 3 & 11 & 6 & 32 & 2 & 5 & 12 & 6 & 2 & 0 & 1 & -2 & 3 & 2 & 2 & 0 \\
$c_5$          &   &   &   &   & 7 & 5 & 7 & 1 & 0 & 0 & -1 & 5 & 1 & 1 & 3 & 1 & 4 & 4 & 2 & 13 & 4 & 5 & 4 & 1 & 0 & -1 & 0 & 4 & 1 & 0 & 2 \\
$c_6$          &   &   &   &   &   & 4 & 6 & 1 & -6 & -2 & 2 & 1 & 7 & -2 & 3 & -1 & 1 & 3 & 2 & -1 & 29 & 4 & 4 & 1 & -6 & -3 & 2 & 0 & 5 & -2 & 3 \\
$c_7$          &   &   &   &   &   &   & 0 & 2 & 1 & 1 & 1 & 2 & 2 & -3 & 1 & 1 & -1 & 4 & 8 & 2 & 2 & 87 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & -2 & 0 \\
$c_8$          &   &   &   &   &   &   &   & 1 & 1 & 1 & 2 & 3 & 2 & 0 & 4 & 1 & 4 & 4 & 8 & 2 & 4 & 1 & 55 & 1 & 1 & 0 & 2 & 3 & 2 & 1 & 3 \\
$s_1$          &   &   &   &   &   &   &   &   & -12 & -8 & -7 & 16 & 2 & 1 & -10 & -2 & 3 & 1 & 7 & 1 & 2 & 2 & 1 & 80 & -10 & -6 & -6 & 16 & 2 & 1 & -12 \\
$s_2$          &   &   &   &   &   &   &   &   &   & -3 & 8 & 1 & 6 & 1 & 0 & 2 & -8 & 5 & 1 & -1 & -1 & 1 & 1 & -11 & 81 & -7 & 6 & 2 & 6 & 1 & -4 \\
$s_3$          &   &   &   &   &   &   &   &   &   &   & 5 & 5 & 22 & 3 & -2 & 1 & 1 & -7 & 3 & 0 & 0 & 1 & 1 & -7 & -1 & 59 & 5 & 4 & 22 & 4 & -4 \\
$s_4$          &   &   &   &   &   &   &   &   &   &   &   & -3 & 14 & -1 & 0 & -2 & -4 & 0 & 0 & 0 & 4 & 2 & 1 & -5 & 10 & -1 & 70 & -3 & 15 & 2 & 1 \\
$s_5$          &   &   &   &   &   &   &   &   &   &   &   &   & -14 & -2 & 5 & 1 & 2 & 0 & 8 & 0 & 2 & 2 & 2 & 14 & 1 & 4 & -2 & 81 & -13 & -2 & 4 \\
$s_6$          &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 3 & 1 & 0 & 4 & 4 & 1 & 7 & 2 & 2 & 0 & 9 & 14 & 12 & -12 & 82 & 4 & -0 \\
$s_7$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 8 & 3 & 2 & 2 & 6 & 3 & 1 & -2 & 0 & 2 & 0 & -2 & -1 & -4 & 1 & 77 & 3 \\
$s_8$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -1 & 0 & -1 & 4 & 1 & 1 & 1 & 3 & -10 & 0 & -5 & -1 & 4 & 3 & 7 & 68 \\
$c^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & -4 & 2 & 2 & 2 & 1 & 1 & -3 & 3 & 0 & -1 & 1 & 1 & 2 & -2 \\
$c^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -8 & 7 & 2 & -2 & -1 & 3 & 3 & -8 & 1 & -3 & 2 & 0 & 1 & 0 \\
$c^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 2 & 4 & 4 & 4 & 1 & 4 & -6 & 0 & 0 & 4 & 2 & -2 \\
$c^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 5 & 9 & 6 & 6 & 0 & 2 & 0 & 7 & 4 & 5 & 3 \\
$c^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -1 & 3 & 3 & 0 & -1 & 0 & 0 & -1 & 0 & 2 & 1 \\
$c^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & 4 & 2 & -1 & 0 & 3 & 1 & 6 & 1 & 1 \\
$c^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 2 & 2 & 1 & 2 & 2 & 3 & -2 & 0 \\
$c^{\prime}_8$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 1 & 0 & 1 & 2 & 2 & 0 & 3 \\
$s^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -10 & -5 & -6 & 14 & 1 & 2 & -11 \\
$s^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -7 & 8 & 2 & 9 & 1 & -5 \\
$s^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 4 & 15 & 0 & -4 \\
$s^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -2 & 12 & 1 & 0 \\
$s^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -11 & -4 & 2 \\
$s^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & -1 \\
$s^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 \\
\hline\hline
\end{tabular}
\begin{tabular}{l|cccccccccccccccccccccccccccccccc}
\hline\hline
                 & $c_2$          & $c_3$          & $c_4$          & $c_5$          & $c_6$          & $c_7$          & $c_8$          & $s_1$          & $s_2$          & $s_3$          & $s_4$          & $s_5$          & $s_6$          & $s_7$          & $s_8$          & $c^{\prime}_1$ & $c^{\prime}_2$ & $c^{\prime}_3$ & $c^{\prime}_4$ & $c^{\prime}_5$ & $c^{\prime}_6$ & $c^{\prime}_7$ & $c^{\prime}_8$ & $s^{\prime}_1$ & $s^{\prime}_2$ & $s^{\prime}_3$ & $s^{\prime}_4$ & $s^{\prime}_5$ & $s^{\prime}_6$ & $s^{\prime}_7$ & $s^{\prime}_8$ \\
\hline
$c_1$          & 6 & 12 & 3 & 6 & 8 & 8 & 6 & 0 & 3 & 2 & 0 & 2 & 2 & 2 & 0 & 41 & 6 & 5 & 3 & 3 & 5 & 7 & 4 & 0 & 3 & 2 & 1 & 2 & 3 & 2 & -1 \\
$c_2$          &   & 8 & 18 & 7 & 7 & 7 & 4 & 1 & -4 & 2 & -2 & 2 & 2 & 2 & 1 & 7 & 91 & 0 & 15 & 5 & 5 & 7 & 2 & 1 & -5 & 2 & -1 & 2 & 2 & 2 & 1 \\
$c_3$          &   &   & 10 & 9 & 12 & 12 & 10 & -1 & 10 & 1 & 1 & 3 & 5 & 2 & -3 & 9 & 8 & 32 & 8 & 2 & 6 & 10 & 7 & -1 & 10 & -1 & 0 & 3 & 5 & 2 & -4 \\
$c_4$          &   &   &   & 3 & 6 & 13 & 6 & 0 & 6 & 2 & -3 & 2 & 3 & 3 & 0 & 6 & 18 & 8 & 60 & 3 & 5 & 15 & 5 & -1 & 6 & 2 & -3 & 2 & 3 & 3 & -1 \\
$c_5$          &   &   &   &   & 5 & 6 & 6 & 0 & 1 & 1 & 0 & 12 & 2 & -1 & 1 & 2 & 6 & 2 & 4 & 19 & 2 & 5 & 4 & 0 & 1 & 1 & 0 & 10 & 1 & 0 & 1 \\
$c_6$          &   &   &   &   &   & 6 & 8 & 1 & -4 & -1 & 0 & 1 & 2 & -1 & 3 & 5 & 7 & 3 & 4 & 0 & 39 & 5 & 6 & 1 & -5 & -2 & 0 & 1 & 2 & -2 & 2 \\
$c_7$          &   &   &   &   &   &   & 2 & 0 & 2 & 3 & 1 & 2 & 3 & -1 & 0 & 8 & 6 & 5 & 12 & 5 & 3 & 57 & 1 & 0 & 2 & 2 & 1 & 2 & 4 & -2 & -1 \\
$c_8$          &   &   &   &   &   &   &   & 0 & 0 & 0 & 0 & 2 & 1 & 0 & 4 & 4 & 4 & 2 & 5 & 2 & 4 & 1 & 57 & 0 & 0 & 0 & 0 & 2 & 1 & 0 & 3 \\
$s_1$          &   &   &   &   &   &   &   &   & -7 & -12 & -11 & -5 & 8 & 1 & -5 & -2 & 1 & -1 & 2 & 1 & 2 & 0 & 0 & 81 & -6 & -7 & -10 & -4 & 6 & 3 & -3 \\
$s_2$          &   &   &   &   &   &   &   &   &   & 2 & 14 & 5 & 8 & 0 & -7 & 2 & -5 & 4 & 6 & -2 & -2 & 2 & 0 & -7 & 91 & 0 & 14 & 5 & 7 & -1 & -9 \\
$s_3$          &   &   &   &   &   &   &   &   &   &   & 6 & 14 & 24 & -5 & -10 & 3 & 2 & -2 & 3 & 1 & 0 & 4 & 0 & -10 & 2 & 62 & 5 & 13 & 24 & -5 & -12 \\
$s_4$          &   &   &   &   &   &   &   &   &   &   &   & 6 & 20 & 1 & -5 & 1 & -2 & -1 & 1 & 0 & 4 & 1 & 0 & -8 & 15 & 5 & 88 & 6 & 18 & 4 & -5 \\
$s_5$          &   &   &   &   &   &   &   &   &   &   &   &   & 4 & -3 & 4 & 2 & 2 & 1 & 5 & -1 & 1 & 2 & 1 & -6 & 5 & 9 & 6 & 82 & 3 & -3 & 2 \\
$s_6$          &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & -9 & 4 & 2 & 2 & 6 & 1 & 3 & 4 & 0 & 10 & 9 & 24 & 18 & 4 & 74 & 2 & -9 \\
$s_7$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 24 & 2 & 2 & 3 & 4 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -3 & -2 & 81 & 17 \\
$s_8$          &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -1 & 1 & 0 & 0 & -1 & 3 & 0 & 3 & -5 & -7 & -6 & -5 & 4 & -10 & 22 & 75 \\
$c^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 7 & 7 & 6 & 4 & 4 & 10 & 4 & -2 & 2 & 2 & 1 & 2 & 4 & 2 & -2 \\
$c^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & 15 & 5 & 5 & 7 & 2 & 1 & -5 & 3 & -2 & 2 & 2 & 2 & 1 \\
$c^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 8 & 4 & 4 & 7 & 2 & -1 & 4 & -3 & -1 & 1 & 2 & 2 & -1 \\
$c^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 5 & 14 & 4 & 1 & 6 & 3 & 0 & 5 & 5 & 4 & -0 \\
$c^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -1 & 6 & 2 & 1 & -2 & 1 & 0 & -1 & 1 & 1 & -1 \\
$c^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 4 & 3 & 2 & -2 & 1 & 2 & 1 & 3 & 1 & 2 \\
$c^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 2 & 0 & 2 & 3 & 1 & 3 & 4 & -1 & -1 \\
$c^{\prime}_8$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 3 \\
$s^{\prime}_1$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & -6 & -5 & -8 & -5 & 7 & 2 & -3 \\
$s^{\prime}_2$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 1 & 16 & 5 & 8 & -2 & -9 \\
$s^{\prime}_3$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 5 & 9 & 23 & -1 & -8 \\
$s^{\prime}_4$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 6 & 17 & 4 & -5 \\
$s^{\prime}_5$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 & -2 & 3 \\
$s^{\prime}_6$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 0 & -10 \\
$s^{\prime}_7$ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 16 \\
\hline\hline
\end{tabular}
